Normal forms and complex periodic orbits in semiclassical expansions of Hamiltonian systems

Bifurcations of periodic orbits as an external parameter is varied are a characteristic feature of generic Hamiltonian systems. Meyer's classification of normal forms provides a powerful tool to understand the structure of phase space dynamics in their neighborhood. We provide a pedestrian presentation of this classical theory and extend it by including systematically the periodic orbits lying in the complex plane on each side of the bifurcation. This allows for a more coherent and unified treatment of contributions of periodic orbits in semiclassical expansions. The contribution of complex fixed points is find to be exponentially small only for a particular type of bifurcation (the extremal one). In all other cases complex orbits give rise to corrections in powers of $\hbar$ and, unlike the former one, their contribution is hidden in the ``shadow'' of a real periodic orbit.

==> (inline-ps-0) <==
gsave currentpoint currentpoint translate
-40.0 rotate neg exch neg exch translate

==> (inline-ps-1) <==
currentpoint grestore moveto

==> (inline-ps-2) <==
gsave currentpoint currentpoint translate
-37.0 rotate neg exch neg exch translate

==> (inline-ps-3) <==
currentpoint grestore moveto

==> (inline-ps-4) <==
gsave currentpoint currentpoint translate
-45.0 rotate neg exch neg exch translate

==> (inline-ps-5) <==
currentpoint grestore moveto

==> RRR.pstex_t <==
\begin{picture}(0,0)%
\epsfig{file=RRR.pstex}%
\end{picture}%
\setlength{\unitlength}{0.00087500in}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
\begin{picture}(5115,5955)(46,-5905)
\put(4682,-3212){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}: resonant terms}}}
\put(4637,-2312){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}: integer coordinates}}}
\put( 46,-4121){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$\ell$}}}
\put(4456,-4741){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$\alpha$}}}
\put(3421,-466){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$R_-$}}}
\put(2836,-106){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$R_0$}}}
\put(1396,-421){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$R_+$}}}
\put(451,-331){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$s$}}}
\put(4681,-466){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$s=\alpha$}}}
\put(451,-4426){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$O$}}}
\put(367,-4104){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{rm}3}}}
\end{picture}


==> RU1.pstex_t <==
\begin{picture}(0,0)%
\epsfig{file=RU1.pstex}%
\end{picture}%
\setlength{\unitlength}{0.00087500in}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
\begin{picture}(3187,2158)(901,-2114)
\put(2506,-572){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}0}}}
\put(901,-2086){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}$\CC$}}}
\put(3691,-106){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}\ref{marginal}'}}}
\put(1036,-106){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}\ref{marginal}''}}}
\put(2476,-2086){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}\ref{stable}}}}
\put(3556,-1636){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}\ref{unstable}'}}}
\put(1306,-1636){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}\ref{unstable}''}}}
\put(3286,-826){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}1}}}
\put(1576,-826){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}-1}}}
\end{picture}


==> fig_1enegext.pstex_t <==
\begin{picture}(0,0)%
\epsfig{file=fig_1enegext.pstex}%
\end{picture}%
\setlength{\unitlength}{0.00087500in}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
\begin{picture}(2536,2535)(34,-1755)
\put(1459,-475){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{rm}\special{ps: gsave 0 0 0 setrgbcolor}\origin\special{ps: grestore}}}}
\put(2216,-362){\makebox(0,0)[lb]{\smash{\SetFigFont{17}{20.4}{rm}$p$}}}
\put(1407,351){\makebox(0,0)[lb]{\smash{\SetFigFont{17}{20.4}{rm}$q$}}}
\end{picture}


==> fig_1enulext.pstex_t <==
\begin{picture}(0,0)%
\epsfig{file=fig_1enulext.pstex}%
\end{picture}%
\setlength{\unitlength}{0.00087500in}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
\begin{picture}(3121,3122)(45,-2316)
\put(1760,-759){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}\special{ps: gsave 0 0 0 setrgbcolor}\origin\special{ps: grestore}}}}
\put(2698,-597){\makebox(0,0)[lb]{\smash{\SetFigFont{14}{16.8}{rm}$p$}}}
\put(1698,423){\makebox(0,0)[lb]{\smash{\SetFigFont{14}{16.8}{rm}$q$}}}
\end{picture}


==> fig_1eposext.pstex_t <==
\begin{picture}(0,0)%
\epsfig{file=fig_1eposext.pstex}%
\end{picture}%
\setlength{\unitlength}{0.00087500in}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
\begin{picture}(2737,2956)(-11,-2121)
\put(1557,-176){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}\fqp}}}
\put(1470,574){\makebox(0,0)[lb]{\smash{\SetFigFont{17}{20.4}{rm}$q$}}}
\put(1587,-573){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}\origin}}}
\put(348,-586){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}\psve}}}
\put(1126,-2097){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}\pvetq}}}
\put(2158,-337){\makebox(0,0)[lb]{\smash{\SetFigFont{17}{20.4}{rm}$p$}}}
\put(1587,-1000){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}\fqm}}}
\end{picture}


==> fig_2enegbisext.pstex_t <==
\begin{picture}(0,0)%
\epsfig{file=fig_2enegbisext.pstex}%
\end{picture}%
\setlength{\unitlength}{0.00087500in}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
\begin{picture}(2597,2688)(-11,-1858)
\put(1270,-457){\makebox(0,0)[lb]{\smash{\SetFigFont{7}{8.4}{rm}\special{ps: gsave 1 1 1 setrgbcolor}\origin\special{ps: grestore}}}}
\put(1352,599){\makebox(0,0)[lb]{\smash{\SetFigFont{17}{20.4}{rm}$q$}}}
\put(2253,-431){\makebox(0,0)[lb]{\smash{\SetFigFont{17}{20.4}{rm}$p$}}}
\end{picture}


==> fig_2enegext.pstex_t <==
\begin{picture}(0,0)%
\epsfig{file=fig_2enegext.pstex}%
\end{picture}%
\setlength{\unitlength}{0.00087500in}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
\begin{picture}(2762,2840)(-11,-2039)
\put(1488,-671){\makebox(0,0)[lb]{\smash{\SetFigFont{7}{8.4}{rm}\special{ps: gsave 0 0 0 setrgbcolor}\origin\special{ps: grestore}}}}
\put(2274,-502){\makebox(0,0)[lb]{\smash{\SetFigFont{17}{20.4}{rm}$p$}}}
\put(1484,561){\makebox(0,0)[lb]{\smash{\SetFigFont{17}{20.4}{rm}$q$}}}
\end{picture}


==> fig_2enulext.pstex_t <==
\begin{picture}(0,0)%
\epsfig{file=fig_2enulext.pstex}%
\end{picture}%
\setlength{\unitlength}{0.00087500in}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
\begin{picture}(2596,2697)(-11,-2494)
\put(1429,-1211){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}\special{ps: gsave 0 0 0 setrgbcolor}\origin\special{ps: grestore}}}}
\put(2251,-1067){\makebox(0,0)[lb]{\smash{\SetFigFont{17}{20.4}{rm}$p$}}}
\put(1394,-38){\makebox(0,0)[lb]{\smash{\SetFigFont{17}{20.4}{rm}$q$}}}
\end{picture}


==> fig_2eposbisext.pstex_t <==
\begin{picture}(0,0)%
\epsfig{file=fig_2eposbisext.pstex}%
\end{picture}%
\setlength{\unitlength}{0.00087500in}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
\begin{picture}(2705,2846)(34,-2295)
\put(1321,-2271){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{rm}\pve}}}
\put(449,-888){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{rm}\psve}}}
\put(1481,-1496){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{rm}\special{ps: gsave 0 0 0 setrgbcolor}\fqm\special{ps: grestore}}}}
\put(1454,335){\makebox(0,0)[lb]{\smash{\SetFigFont{17}{20.4}{rm}$q$}}}
\put(2043,-736){\makebox(0,0)[lb]{\smash{\SetFigFont{17}{20.4}{rm}$p$}}}
\put(1481,-877){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{rm}\special{ps: gsave 0 0 0 setrgbcolor}\origin\special{ps: grestore}}}}
\put(1481,-286){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{rm}\special{ps: gsave 0 0 0 setrgbcolor}\fqp\special{ps: grestore}}}}
\end{picture}


==> fig_2eposext.pstex_t <==
\begin{picture}(0,0)%
\epsfig{file=fig_2eposext.pstex}%
\end{picture}%
\setlength{\unitlength}{0.00087500in}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
\begin{picture}(2704,2898)(35,-2123)
\put(1289,-2099){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{rm}\pve}}}
\put(427,-669){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{rm}\psve}}}
\put(1453,-1300){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{rm}\special{ps: gsave 0 0 0 setrgbcolor}\fqm\special{ps: grestore}}}}
\put(1464,-64){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{rm}\special{ps: gsave 0 0 0 setrgbcolor}\fqp\special{ps: grestore}}}}
\put(1530,-688){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{rm}\special{ps: gsave 0 0 0 setrgbcolor}\origin\special{ps: grestore}}}}
\put(1491,559){\makebox(0,0)[lb]{\smash{\SetFigFont{17}{20.4}{rm}$q$}}}
\put(2045,-487){\makebox(0,0)[lb]{\smash{\SetFigFont{17}{20.4}{rm}$p$}}}
\end{picture}


==> fig_3enulext.pstex_t <==
\begin{picture}(0,0)%
\epsfig{file=fig_3enulext.pstex}%
\end{picture}%
\setlength{\unitlength}{0.00087500in}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
\begin{picture}(2674,2775)(48,-2281)
\put(2341,-781){\makebox(0,0)[lb]{\smash{\SetFigFont{17}{20.4}{rm}$p$}}}
\put(1470,278){\makebox(0,0)[lb]{\smash{\special{ps:gsave currentpoint currentpoint translate
-0.0 rotate neg exch neg exch translate}\SetFigFont{17}{20.4}{rm}$q$\special{ps:currentpoint grestore moveto}}}}
\put(1532,-964){\makebox(0,0)[lb]{\smash{\special{ps:gsave currentpoint currentpoint translate
-0.0 rotate neg exch neg exch translate}\SetFigFont{12}{14.4}{rm}\origin\special{ps:currentpoint grestore moveto}}}}
\end{picture}


==> fig_3eposext.pstex_t <==
\begin{picture}(0,0)%
\epsfig{file=fig_3eposext.pstex}%
\end{picture}%
\setlength{\unitlength}{0.00087500in}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
\begin{picture}(2570,2709)(98,-2046)
\put(186,-1030){\makebox(0,0)[lb]{\smash{\special{ps:gsave currentpoint currentpoint translate
-0.0 rotate neg exch neg exch translate}\SetFigFont{7}{8.4}{rm}\pve\special{ps:currentpoint grestore moveto}}}}
\put(1108,-802){\makebox(0,0)[lb]{\smash{\special{ps:gsave currentpoint currentpoint translate
-0.0 rotate neg exch neg exch translate}\SetFigFont{7}{8.4}{rm}\origin\special{ps:currentpoint grestore moveto}}}}
\put(1084,-234){\makebox(0,0)[lb]{\smash{\special{ps:gsave currentpoint currentpoint translate
-0.0 rotate neg exch neg exch translate}\SetFigFont{7}{8.4}{rm}\fqm\special{ps:currentpoint grestore moveto}}}}
\put(1121,-1302){\makebox(0,0)[lb]{\smash{\special{ps:gsave currentpoint currentpoint translate
-0.0 rotate neg exch neg exch translate}\SetFigFont{7}{8.4}{rm}\fqp\special{ps:currentpoint grestore moveto}}}}
\put(1801,-772){\makebox(0,0)[lb]{\smash{\special{ps:gsave currentpoint currentpoint translate
-0.0 rotate neg exch neg exch translate}\SetFigFont{7}{8.4}{rm}\fqz\special{ps:currentpoint grestore moveto}}}}
\put(1321,279){\makebox(0,0)[lb]{\smash{\SetFigFont{17}{20.4}{rm}$q$}}}
\put(2358,-654){\makebox(0,0)[lb]{\smash{\SetFigFont{17}{20.4}{rm}$-\sgn(\frac{\ve}{a})p$}}}
\end{picture}


==> fig_4enegbisext.pstex_t <==
\begin{picture}(0,0)%
\epsfig{file=fig_4enegbisext.pstex}%
\end{picture}%
\setlength{\unitlength}{0.00087500in}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
\begin{picture}(2763,2765)(34,-2115)
\put(1517,-1935){\makebox(0,0)[lb]{\smash{\SetFigFont{7}{8.4}{rm}\psve}}}
\put(1512,170){\makebox(0,0)[lb]{\smash{\SetFigFont{17}{20.4}{rm}$q$}}}
\put(2575,-578){\makebox(0,0)[lb]{\smash{\SetFigFont{17}{20.4}{rm}$p$}}}
\put(1483,-779){\makebox(0,0)[lb]{\smash{\SetFigFont{7}{8.4}{rm}\special{ps: gsave 0 0 0 setrgbcolor}\origin\special{ps: grestore}}}}
\put(948,-1025){\makebox(0,0)[lb]{\smash{\SetFigFont{7}{8.4}{rm}\special{ps: gsave 0 0 0 setrgbcolor}\fpmqm\special{ps: grestore}}}}
\put(1765,-1017){\makebox(0,0)[lb]{\smash{\SetFigFont{7}{8.4}{rm}\special{ps: gsave 0 0 0 setrgbcolor}\fpmqp\special{ps: grestore}}}}
\put(1775,-461){\makebox(0,0)[lb]{\smash{\SetFigFont{7}{8.4}{rm}\special{ps: gsave 0 0 0 setrgbcolor}\fppqp\special{ps: grestore}}}}
\put(954,-453){\makebox(0,0)[lb]{\smash{\SetFigFont{7}{8.4}{rm}\special{ps: gsave 0 0 0 setrgbcolor}\fppqm\special{ps: grestore}}}}
\end{picture}


==> fig_4enulbisext.pstex_t <==
\begin{picture}(0,0)%
\epsfig{file=fig_4enulbisext.pstex}%
\end{picture}%
\setlength{\unitlength}{0.00087500in}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
\begin{picture}(2683,2685)(34,-1992)
\put(1490,350){\makebox(0,0)[lb]{\smash{\SetFigFont{17}{20.4}{rm}$q$}}}
\put(1327,-496){\makebox(0,0)[lb]{\smash{\SetFigFont{7}{8.4}{rm}\special{ps: gsave 0 0 0 setrgbcolor}\origin\special{ps: grestore}}}}
\put(2554,-524){\makebox(0,0)[lb]{\smash{\SetFigFont{17}{20.4}{rm}$p$}}}
\end{picture}


==> fig_4eposbisext.pstex_t <==
\begin{picture}(0,0)%
\epsfig{file=fig_4eposbisext.pstex}%
\end{picture}%
\setlength{\unitlength}{0.00087500in}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
\begin{picture}(4069,4070)(-11,-3430)
\put(990,-2585){\makebox(0,0)[lb]{\smash{\special{ps:gsave currentpoint currentpoint translate
-37.0 rotate neg exch neg exch translate}\SetFigFont{12}{14.4}{rm}\psve\special{ps:currentpoint grestore moveto}}}}
\put(1955,-878){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}\special{ps: gsave 0 0 0 setrgbcolor}\fqp\special{ps: grestore}}}}
\put(1946,-1862){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}\special{ps: gsave 0 0 0 setrgbcolor}\fqm\special{ps: grestore}}}}
\put(2129,-1247){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}\special{ps: gsave 0 0 0 setrgbcolor}\origin\special{ps: grestore}}}}
\put(1434,-1437){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}\special{ps: gsave 0 0 0 setrgbcolor}\fpm\special{ps: grestore}}}}
\put(2505,-1433){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}\special{ps: gsave 0 0 0 setrgbcolor}\fpp\special{ps: grestore}}}}
\put(3781,-1234){\makebox(0,0)[lb]{\smash{\SetFigFont{29}{34.8}{rm}$p$}}}
\put(2210,195){\makebox(0,0)[lb]{\smash{\SetFigFont{29}{34.8}{rm}$q$}}}
\end{picture}


==> fig_4eposext.pstex_t <==
\begin{picture}(0,0)%
\epsfig{file=fig_4eposext.pstex}%
\end{picture}%
\setlength{\unitlength}{0.00087500in}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
\begin{picture}(4128,4128)(34,-3343)
\put(482,-1624){\makebox(0,0)[lb]{\smash{\special{ps:gsave currentpoint currentpoint translate
-40.0 rotate neg exch neg exch translate}\SetFigFont{12}{14.4}{rm}\psve\special{ps:currentpoint grestore moveto}}}}
\put(2197,-2927){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}\psve}}}
\put(2811,-672){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}\special{ps: gsave 0 0 0 setrgbcolor}\fppqp\special{ps: grestore}}}}
\put(2806,-1897){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}\special{ps: gsave 0 0 0 setrgbcolor}\fppqm\special{ps: grestore}}}}
\put(1265,-1900){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}\special{ps: gsave 0 0 0 setrgbcolor}\fpmqm\special{ps: grestore}}}}
\put(1372,-1508){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}\special{ps: gsave 0 0 0 setrgbcolor}\fpm\special{ps: grestore}}}}
\put(1804,-1825){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}\special{ps: gsave 0 0 0 setrgbcolor}\fqm\special{ps: grestore}}}}
\put(1782,-812){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}\special{ps: gsave 0 0 0 setrgbcolor}\fqp\special{ps: grestore}}}}
\put(2713,-1482){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}\special{ps: gsave 0 0 0 setrgbcolor}\fpp\special{ps: grestore}}}}
\put(3846,-1167){\makebox(0,0)[lb]{\smash{\SetFigFont{29}{34.8}{rm}$p$}}}
\put(1278,-675){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}\special{ps: gsave 0 0 0 setrgbcolor}\fpmqp\special{ps: grestore}}}}
\put(2257,102){\makebox(0,0)[lb]{\smash{\SetFigFont{29}{34.8}{rm}$q$}}}
\put(2191,-1337){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}\special{ps: gsave 0 0 0 setrgbcolor}\origin\special{ps: grestore}}}}
\end{picture}


==> fig_5eposext.pstex_t <==
\begin{picture}(0,0)%
\epsfig{file=fig_5eposext.pstex}%
\end{picture}%
\setlength{\unitlength}{0.00087500in}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
\begin{picture}(4965,4869)(1560,-4648)
\put(1560,-2111){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}\psve}}}
\put(6457,-1759){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}\pvek}}}
\put(4489,-439){\makebox(0,0)[lb]{\smash{\SetFigFont{29}{34.8}{rm}$q$}}}
\put(3158,-2818){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}\special{ps: gsave 0 0 0 setrgbcolor}\fpt\special{ps: grestore}}}}
\put(3293,-3628){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}\special{ps: gsave 0 0 0 setrgbcolor}\fpqu\special{ps: grestore}}}}
\put(4283,-3493){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}\special{ps: gsave 0 0 0 setrgbcolor}\fpc\special{ps: grestore}}}}
\put(5273,-3538){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}\special{ps: gsave 0 0 0 setrgbcolor}\fps\special{ps: grestore}}}}
\put(5363,-2818){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}\special{ps: gsave 0 0 0 setrgbcolor}\fpse\special{ps: grestore}}}}
\put(4418,-2458){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}\special{ps: gsave 0 0 0 setrgbcolor}\origin\special{ps: grestore}}}}
\put(5003,-1693){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}\special{ps: gsave 0 0 0 setrgbcolor}\fpn\special{ps: grestore}}}}
\put(4298,-981){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}\special{ps: gsave 0 0 0 setrgbcolor}\fpz\special{ps: grestore}}}}
\put(2895,-1903){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}\special{ps: gsave 0 0 0 setrgbcolor}\fpd\special{ps: grestore}}}}
\put(6211,-2938){\makebox(0,0)[lb]{\smash{\SetFigFont{29}{34.8}{rm}$p$}}}
\put(5783,-2263){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}\special{ps: gsave 0 0 0 setrgbcolor}\fph\special{ps: grestore}}}}
\put(3488,-1693){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}\special{ps: gsave 0 0 0 setrgbcolor}\fpu\special{ps: grestore}}}}
\end{picture}


==> matrix.pstex_t <==
\begin{picture}(0,0)%
\epsfig{file=matrix.pstex}%
\end{picture}%
\setlength{\unitlength}{0.00087500in}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
\begin{picture}(7290,3646)(114,-3235)
\put(1127,163){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}-2}}}
\put(227,-287){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}0}}}
\put(227,163){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}\impitau}}}
\put(226,-2986){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}0}}}
\put(4591,-2536){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$-2k$}}}
\put(1261,-1186){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}0}}}
\put(1936,-286){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}-4}}}
\put(2026,164){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}0}}}
\put(2656,-286){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}0}}}
\put(3151,-2536){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}0}}}
\put(3736,-2536){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}\impitau}}}
\put(4006,-2986){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}0}}}
\put(4591,-2986){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}\impitau}}}
\put(4771,-2086){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}0}}}
\put(4771,164){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}0}}}
\put(6346,-1456){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$=\!-\!$}}}
\put(5671,164){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}\sigmaz}}}
\put(5581,-286){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}\sigmau}}}
\put(5671,-2986){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}\sigmak}}}
\put(5581,-1141){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}\sigmaa}}}
\put(3736,-1186){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}0}}}
\put(2566,-1186){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$-2(\alpha+1)$}}}
\put(1891,-1186){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}\impitau}}}
\put(856,-286){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}\impitau}}}
\put(6752,-1142){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}\ha}}}
\put(6752,-242){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}\hu}}}
\put(6887,-2987){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}\hk}}}
\put(6887,208){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}\hz}}}
\end{picture}


==> reduction.pstex_t <==
\begin{picture}(0,0)%
\epsfig{file=reduction.pstex}%
\end{picture}%
\setlength{\unitlength}{0.00087500in}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
\begin{picture}(5655,3315)(467,-2980)
\put(4951,-2941){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}\special{ps: gsave 0 0 0 setrgbcolor}${\frak s}(E)$\special{ps: grestore}}}}
\put(4201,179){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}\special{ps: gsave 0 0 0 setrgbcolor}${\frak p}$\special{ps: grestore}}}}
\put(1321,-2266){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}\special{ps: gsave 0 0 0 setrgbcolor}$\Sigma(E)$\special{ps: grestore}}}}
\put(3466,-2701){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}\special{ps: gsave 0 0 0 setrgbcolor}${\frak S}$\special{ps: grestore}}}}
\put(4516,-1036){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}\special{ps: gsave 0 0 0 setrgbcolor}\origin\special{ps: grestore}}}}
\end{picture}


==> saddlesIneg.pstex_t <==
\begin{picture}(0,0)%
\epsfig{file=saddlesIneg.pstex}%
\end{picture}%
\setlength{\unitlength}{0.00087500in}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
\begin{picture}(4907,3093)(1895,-3194)
\put(3306,-961){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}\special{ps: gsave 0 0 0 setrgbcolor}$\propto{|\ve/a_2|}$\special{ps: grestore}}}}
\put(4014,-2064){\makebox(0,0)[lb]{\smash{\SetFigFont{20}{24.0}{sf}\special{ps: gsave 0 0 0 setrgbcolor}0\special{ps: grestore}}}}
\put(4397,-257){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}\special{ps: gsave 0 0 0 setrgbcolor}$\Im{I}$\special{ps: grestore}}}}
\put(6437,-2612){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}\special{ps: gsave 0 0 0 setrgbcolor}$\Re{I}$\special{ps: grestore}}}}
\end{picture}


==> saddlesextreneg.pstex_t <==
\begin{picture}(0,0)%
\epsfig{file=saddlesextreneg.pstex}%
\end{picture}%
\setlength{\unitlength}{0.00087500in}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
\begin{picture}(4204,2846)(3269,-2670)
\put(6819,-1666){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}\special{ps: gsave 0 0 0 setrgbcolor}$\Re{q}$\special{ps: grestore}}}}
\put(4814,-1754){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}\special{ps: gsave 0 0 0 setrgbcolor}$\sqrt{|2\ve/a|}$\special{ps: grestore}}}}
\put(5573,-749){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}\special{ps: gsave 0 0 0 setrgbcolor}$s_+$\special{ps: grestore}}}}
\put(5471,-332){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}\special{ps: gsave 0 0 0 setrgbcolor}$\Im{q}$\special{ps: grestore}}}}
\put(5170,-2401){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}\special{ps: gsave 0 0 0 setrgbcolor}$s_-$\special{ps: grestore}}}}
\end{picture}


==> saddlesextrepos.pstex_t <==
\begin{picture}(0,0)%
\epsfig{file=saddlesextrepos.pstex}%
\end{picture}%
\setlength{\unitlength}{0.00087500in}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
\begin{picture}(5079,2949)(5230,-2773)
\put(8737,-372){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{rm}\special{ps: gsave 0 0 0 setrgbcolor}:\  Forbidden regions\special{ps: grestore}}}}
\put(8743,-673){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{rm}\special{ps: gsave 0 0 0 setrgbcolor}:\ Directions of steepest descent\special{ps: grestore}}}}
\put(7337,-2061){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}\special{ps: gsave 0 0 0 setrgbcolor}$s_+$\special{ps: grestore}}}}
\put(5641,-1202){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}\special{ps: gsave 0 0 0 setrgbcolor}$s_-$\special{ps: grestore}}}}
\put(6151,-661){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}\special{ps: gsave 0 0 0 setrgbcolor}$\sqrt{|2\ve/a|}$\special{ps: grestore}}}}
\put(6907,-445){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}\special{ps: gsave 0 0 0 setrgbcolor}$\Im{q}$\special{ps: grestore}}}}
\put(8371,-1771){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}\special{ps: gsave 0 0 0 setrgbcolor}$\Re{q}$\special{ps: grestore}}}}
\put(6931,-2356){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}\special{ps: gsave 0 0 0 setrgbcolor}$\sqrt{|2\ve/a|}$\special{ps: grestore}}}}
\put(8743,-943){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{rm}\special{ps: gsave 0 0 0 setrgbcolor}:\  Integration contour\special{ps: grestore}}}}
\end{picture}


==> saddlestraneneg.pstex_t <==
\begin{picture}(0,0)%
\epsfig{file=saddlestraneneg.pstex}%
\end{picture}%
\setlength{\unitlength}{0.00087500in}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
\begin{picture}(6684,4746)(1910,-7744)
\put(6841,-3841){\makebox(0,0)[lb]{\smash{\SetFigFont{7}{8.4}{rm}\special{ps: gsave 0 0 0 setrgbcolor}:\  forbidden regions\special{ps: grestore}}}}
\put(4997,-4112){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}\special{ps: gsave 0 0 0 setrgbcolor}$s_{+1}$\special{ps: grestore}}}}
\put(4997,-5237){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}\special{ps: gsave 0 0 0 setrgbcolor}$s_0$\special{ps: grestore}}}}
\put(4997,-6812){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}\special{ps: gsave 0 0 0 setrgbcolor}$s_{-1}$\special{ps: grestore}}}}
\put(4502,-3212){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}\special{ps: gsave 0 0 0 setrgbcolor}$(\sgn{a})\Im{q}$\special{ps: grestore}}}}
\put(3017,-4787){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}\special{ps: gsave 0 0 0 setrgbcolor}$\sqrt{|2\ve/a|}$\special{ps: grestore}}}}
\put(3017,-6137){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}\special{ps: gsave 0 0 0 setrgbcolor}$\sqrt{|2\ve/a|}$\special{ps: grestore}}}}
\put(6452,-5687){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}\special{ps: gsave 0 0 0 setrgbcolor}$\Re{q}$\special{ps: grestore}}}}
\put(6848,-4670){\makebox(0,0)[lb]{\smash{\SetFigFont{7}{8.4}{rm}\special{ps: gsave 0 0 0 setrgbcolor}:\ {\clgv C}\special{ps: grestore}}}}
\put(6848,-4278){\makebox(0,0)[lb]{\smash{\SetFigFont{7}{8.4}{rm}\special{ps: gsave 0 0 0 setrgbcolor}:\ Directions of steepest descent\special{ps: grestore}}}}
\end{picture}


==> vextr.pstex_t <==
\begin{picture}(0,0)%
\epsfig{file=vextr.pstex}%
\end{picture}%
\setlength{\unitlength}{0.00087500in}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
\begin{picture}(7360,3076)(439,-2399)
\put(4478,-1861){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$-(\sgn{a})q$}}}
\put(3197,568){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}\vextr}}}
\put(1951,-1861){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$-(\sgn{a})q$}}}
\put(6961,-1861){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$-(\sgn{a})q$}}}
\put(676,569){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}\vextr}}}
\put(5717,568){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}\vextr}}}
\put(1261,-2363){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}\psve}}}
\put(4096,-151){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$\boxed{\ve=0}$}}}
\put(6526,-151){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$\boxed{\frac{\ve}{a}>0}$}}}
\put(1576,-151){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$\boxed{\frac{\ve}{a}<0}$}}}
\put(6601,-1883){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}0}}}
\put(4073,-1875){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}0}}}
\put(1508,-1890){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}0}}}
\end{picture}


==> vtran.pstex_t <==
\begin{picture}(0,0)%
\epsfig{file=vtran.pstex}%
\end{picture}%
\setlength{\unitlength}{0.00087500in}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
\begin{picture}(7360,2866)(439,-2189)
\put(3197,568){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}\vtran}}}
\put(7637,-1886){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$q$}}}
\put(5717,568){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}\vtran}}}
\put(676,569){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}\vtran}}}
\put(2596,-1886){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$q$}}}
\put(5117,-1886){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$q$}}}
\put(1298,-2153){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}\psve}}}
\put(6654,-1838){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}0}}}
\put(1576,-1838){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}0}}}
\put(4104,-1861){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}0}}}
\put(1261,-1141){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$\boxed{\frac{\ve}{a}<0}$}}}
\put(3443,-1141){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$\boxed{\ve=0}$}}}
\put(5978,-1186){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$\boxed{\frac{\ve}{a}>0}$}}}
\end{picture}

